Description-Guided Intermediate Representations: Synthesizing Schemas for Smart Home Automation

SmartThings, Samsung Electronics' smart home platform with hundreds of millions of registered users, provides automations called routines that execute actions when specified conditions are met. We develop a library that converts natural-language requests into these routines. We automate its design with a high-performance LLM, iteratively refining it for a separate LLM that generates routines in the service. The platform's JSON requires complex nesting and explicit value types that LLMs often generate incorrectly. An intermediate representation (IR) can express behavior more simply. However, designing its schema from routine JSON can reproduce that complexity, leaving LLMs with complex structures to generate. We propose Description-Guided IR. We generate natural-language descriptions from requests and paired routine examples, preserving behavior while excluding the platform's JSON structure. Requests and descriptions guide automatic design of the IR's format and semantics. Conversion code transforms LLM-generated IR into final routines. RoutineGen Refiner implements this process, evaluating routines from the service LLM and incorporating failure analysis and developer review. The library is deployed in SmartThings Pet Care Assistant. With the same service LLM, mean offline accuracy was 98% with Description-Guided IR, 95% with IR designed from routine JSON, and 85% with direct generation without IR.

==> figures/refiner_two_loops.tex <==
% Nested rectangular cycles on a shared grid; every connector is orthogonal.
\begin{tikzpicture}[x=1cm,y=1cm,
  pipelinestep/.style={draw=ink!35,fill=white,line width=0.5pt,
    rounded corners=3pt,font=\sffamily\footnotesize,text width=2.3cm,
    minimum height=1.1cm,align=center,inner sep=2pt},
  twolinestep/.style={minimum height=0.9cm},
  serviceinput/.style={pipelinestep,fill=serviceInputBackground,
    draw=ink!50,rounded corners=9pt},
  generationstage/.style={rectangle split,rectangle split parts=2,
    rectangle split part fill={bluewash,white},
    draw=ink!35,line width=0.5pt,rounded corners=3pt,
    font=\sffamily\footnotesize,text width=2.4cm,align=center,inner sep=2pt,outer sep=0pt},
  loopstep/.style={pipelinestep,text width=2.4cm,outer sep=0pt},
  codesignstep/.style={loopstep},
  flow/.style={-{Stealth[length=1.7mm]},draw=ink!70,line width=0.8pt,
    rounded corners=4pt},
  innerflow/.style={flow,draw=teal},
  outerflow/.style={flow,draw=ochre!90!black},
  note/.style={font=\sffamily\footnotesize,align=center,inner sep=2pt},
  looplabel/.style={font=\sffamily\bfseries\small,align=center,inner sep=0pt},
  loopbadge/.style={looplabel,anchor=west,text=white,rounded corners=2pt,
    inner xsep=4pt,inner ysep=1pt},
  every node/.style={font=\sffamily\footnotesize}]

  \node[looplabel,anchor=north,text=ink] at (6.0,0.08) {RoutineGen Refiner};
  \node[looplabel,anchor=north,text=ink] at (16.5,0.08) {Pet Care Assistant};
  \fill[ochre!8,rounded corners=6pt] (0.0,0.20) rectangle (12.0,5.25);
  \fill[bluewash,rounded corners=6pt] (0.0,0.35) rectangle (2.8,4.50);
  \fill[teal!10,rounded corners=6pt] (2.95,0.35) rectangle (8.95,4.50);
  \node[loopbadge,fill=ochre!70!black] at (0.2,5.0)
    {Human--AI Co-Design Loop};
  \node[loopbadge,fill=teal!85!black] at (3.12,4.21)
    {Automated Refinement Loop};
  \node[loopbadge,fill=ink!80] at (0.2,4.21) {Bootstrapping};

  % The inner cycle proceeds across the top and returns below the generation stages.
  % Dataset labels are attached to their generation stages.
  \node[generationstage,anchor=south] (generate) at (4.35,1.08)
    {\scriptsize\textcolor{ink}{Automated\\Refinement Dataset}
     \nodepart{second}\footnotesize
     \textbf{Generate}\\\textbf{IR payload}\\\textcolor{ink!80}{Service LLM}};
  % Bootstrapping stage's right edge: center + half text width + padding + outer sep.
  \coordinate (initialright) at ({1.4cm+1.15cm+2.25pt},0);
  \node[loopstep,minimum height=0.75cm]
    (repair) at (7.5,0 |- generate.two east)
    {\textbf{Analyze}\\\textbf{\& revise}\\\textcolor{ink!80}{Analysis LLM}};
  \coordinate (innercenter) at ($(generate.south)!0.5!(repair.south)$);
  \node[loopstep,twolinestep] (check) at (innercenter |- 0,3.48)
    {\textbf{Translate}\\\textbf{\& Validate}};

  \draw[innerflow] (generate.north) -- (generate.north |- check.west) -- (check.west);
  \draw[innerflow] (check.east) -- (repair.north |- check.east) -- (repair.north);
  \draw[innerflow] (repair.south) -- (7.5,0.73)
    -- (4.35,0.73) -- (generate.south);
  \node[note,font=\sffamily\scriptsize,text=teal!85!black] at (5.95,0.50)
    {Revise prompt, examples, or translator};

  % Co-design evaluation and developer review form one upward vertical path.
  % Match the entry and exit gaps using the actual stage borders.
  % Use lower-side ports so raising the inner cycle does not move the outer stages.
  \coordinate (transferlevel) at ($(generate.two west)-(0,0.30)$);
  % Bootstrapping exposes the dependency from descriptions to schema to artifacts.
  \node[pipelinestep,twolinestep,outer sep=0pt,anchor=north]
    (initial) at (1.4,3.93)
    {\textbf{Derive routine}\\\textbf{descriptions}};
  \node[pipelinestep,twolinestep,outer sep=0pt,anchor=north]
    (bootschema) at ($(initial.south)-(0,0.235)$)
    {\textbf{Design}\\\textbf{IR schema}};
  \node[pipelinestep,minimum height=1.1cm,outer sep=0pt,anchor=north]
    (bootartifacts) at ($(bootschema.south)-(0,0.235)$)
    {\textbf{Build artifacts}\\[2pt]
     \scriptsize Translator\\[-1.5pt]\scriptsize System prompt\\[-1.5pt]\scriptsize Few-shot examples};
  % Align both development paths at the bottom of the artifact-building stage.
  \node[generationstage,
    rectangle split part fill={bluewash,white},
    anchor=south west] (codesigngenerate)
    at ($(repair.east |- bootartifacts.south)+(generate.two west)-(initialright |- generate.two west)$)
    {\scriptsize\textcolor{ink}{Co-Design Dataset}
     \nodepart{second}\footnotesize
     \textbf{Generate}\\\textbf{IR payload}\\\textcolor{ink!80}{Service LLM}};
  \draw[flow] (initial.south) -- (bootschema.north);
  \draw[flow] (bootschema.south) -- (bootartifacts.north);
  \draw[outerflow] (bootartifacts.east |- transferlevel) -- (generate.two west |- transferlevel);
  \node[codesignstep,twolinestep,
    draw=ochre!85!black,line width=0.8pt]
    (developer) at (codesigngenerate.north |- 0,4.65)
    {\textbf{Developer}\\\textbf{review}};
  % Use the matching analysis and validation boxes' actual heights for equal gaps.
  \path let \p1=(developer.south), \p2=(codesigngenerate.north),
    \p3=(repair.north), \p4=(repair.south),
    \p5=(check.north), \p6=(check.south),
    \n1={(\y1-\y2-max(1.1cm,\y3-\y4)-(\y5-\y6))/3} in
    node[codesignstep,minimum height=1.1cm,anchor=north]
      (audit) at ($(developer.south)-(0,\n1)$)
      {\textbf{Analyze}\\\textbf{\& propose}\\\textcolor{ink!80}{Analysis LLM}}
    node[codesignstep,twolinestep,anchor=north]
      (codesigncheck) at ($(audit.south)-(0,\n1)$)
      {\textbf{Translate}\\\textbf{\& Validate}};
  \draw[outerflow] (repair.east |- transferlevel) -- (codesigngenerate.two west |- transferlevel);
  \draw[outerflow] (codesigngenerate.north) -- (codesigncheck.south);
  \draw[outerflow] (codesigncheck.north) -- (audit.south);

  \draw[outerflow] (audit.north) -- (developer.south);
  \draw[outerflow] (developer.west) --
    node[pos=0.31,above,note,align=left,inner ysep=0.5pt,font=\sffamily\scriptsize,text=ochre!85!black]
      {Clarify requirements,\\revise data, and resolve conflicts}
    (initial.north |- developer.west)
    -- (1.4,4.50);

  % Runtime flow and deployed artifacts are separate: solid flow, dashed use.
  \definecolor{serviceBackground}{HTML}{F8E7EE}
  \definecolor{serviceInputBackground}{HTML}{E5E5E5}
  \filldraw[fill=serviceBackground,draw=ink!25,line width=0.5pt,rounded corners=6pt]
    (15.15,0.20) rectangle (17.85,5.25);
  \node[serviceinput,text width=2.1cm,minimum height=0.65cm,outer sep=0pt]
    (request) at (16.5,4.67) {User request};
  % Each processing edge spans the same 0.32 cm between actual node borders.
  \node[pipelinestep,text width=2.3cm,minimum height=0.65cm,
    outer sep=0pt,anchor=north]
    (planning) at ($(request.south)-(0,0.32)$) {\textbf{Planning}};
  \node[pipelinestep,text width=2.3cm,outer sep=0pt,anchor=north]
    (ir) at ($(planning.south)-(0,0.32)$)
    {\textbf{Generate}\\\textbf{IR payload}\\\textcolor{ink!80}{Service LLM}};
  \node[pipelinestep,text width=2.3cm,minimum height=0.65cm,
    outer sep=0pt,anchor=north]
    (translate) at ($(ir.south)-(0,0.32)$) {\textbf{Translate}};
  \node[note,outer sep=0pt,anchor=north]
    (routine) at ($(translate.south)-(0,0.32)$) {Routine};
  \coordinate (inputmerge) at ($(request.south)!0.5!(planning.north)$);
  \node[serviceinput,text width=2.3cm,minimum height=0.85cm]
    (context) at (13.75,0 |- inputmerge) {Location /\\device\\information};
  \draw[flow,-] (context.east) -- (inputmerge);
  \draw[flow] (request.south) -- (planning.north);
  \fill[ink!70] (inputmerge) circle (1pt);
  \draw[flow] (planning.south) -- (ir.north);
  \draw[flow] (ir.south) -- (translate.north);
  \draw[flow] (translate.south) -- (routine.north);

  \path let \p1=(ir.north), \p2=(translate.south), \n1={\y1-\y2} in
    node[draw=ink!35,fill=black!4,line width=0.5pt,rounded corners=3pt,
      minimum width=2.4cm,minimum height=\n1,inner sep=0pt,
      outer sep=0pt,anchor=north] (library) at (13.75,\y1) {};
  \node[note,font=\sffamily\bfseries\footnotesize,anchor=north]
    at ($(library.north)-(0,0.12)$)
    {Artifacts};
  \node[note,font=\sffamily\scriptsize,text width=2.15cm]
    (generationassets) at ($(library.north)-(0,1.10)$)
    {IR schema\\System prompt\\Few-shot examples};
  \node[note,font=\sffamily\scriptsize,outer sep=0pt]
    (translatorasset) at ($(13.75,0 |- translate.center)-(0,0.05)$) {Translator};
  \coordinate (artifactdivider) at ($(generationassets.south)!0.5!(translatorasset.north)$);
  \draw[ink!25,line width=0.5pt]
    (12.55,0 |- artifactdivider) -- (14.95,0 |- artifactdivider);
  \draw[flow] (developer.east) -- (12.2,0 |- developer.east)
    -- node[pos=0.60,right,note,anchor=south west,font=\sffamily\scriptsize] {Deploy}
    (12.2,0 |- library.west) -- (library.west);
  \draw[flow,dash pattern=on 1.2pt off 1.2pt] (library.east |- ir.center) -- (ir.west);
  \draw[flow,dash pattern=on 1.2pt off 1.2pt] (library.east |- translate.center) -- (translate.west);
\end{tikzpicture}


==> figures/semantic_ir_payload_example.tex <==
% Co-Design Dataset, test_existing case_index 59 (zero-based).
% Baseline: restart-20260925/8944892/2/artifact.zip.
% Description-Guided: restart-20260925/8944850/1/artifact.zip.
% Sources: inputs/test_existing.json; test/predictions.json; test/cases.json.
% Both Gemini 3.5 Flash-Lite/medium outputs pass exact-match validation.
% Their translated actions match the expected action tree exactly.
% The request is translated and device names are shortened for display.
% The description is author-written from the paired request and payload;
% it is not a recorded schema-design input for this co-design case.
% Ellipses omit metadata, device references, and the light-off command.
\begingroup
\definecolor{motion}{HTML}{176DB0}
\definecolor{duration}{HTML}{187F88}
\definecolor{frequency}{HTML}{AB6227}
\definecolor{payloadbg}{HTML}{F0EAF7}
\definecolor{baselinebg}{HTML}{EEF3F8}
\definecolor{guidedbg}{HTML}{EAF5ED}
\definecolor{requestbg}{HTML}{EFDCE5}
\definecolor{descriptionbg}{HTML}{F3DFB9}
\definecolor{payloadtitle}{HTML}{64537A}
\definecolor{requesttitle}{HTML}{824963}
% Shared typography, borders, title badges, and connectors follow Figure 2.
% All payloads keep one field per line and the same compact closing braces.
\lstset{basicstyle=\ttfamily\fontsize{8}{8}\selectfont,
  columns=fullflexible,keepspaces=true,breaklines=false,
  showstringspaces=false,frame=none,backgroundcolor={},
  xleftmargin=0pt,xrightmargin=0pt,aboveskip=0pt,belowskip=0pt,
  escapeinside={(*@}{@*)}}
\newsavebox{\routinePayloadCode}
\begin{lrbox}{\routinePayloadCode}\begin{minipage}{4.65cm}
\begin{lstlisting}
{
  "actions": [{
    "if": {
      "remains": {
        "equals": {
          "left": {
            "device": { ... }
          },
          "right": {
            "string": (*@\textcolor{motion}{"inactive"}@*),
            "type": "string"}
        },
        "duration": {
          "value": {
            "integer": (*@\textcolor{duration}{600}@*),
            "type": "integer"},
          "unit": (*@\textcolor{duration}{"Second"}@*)},
        "latching": true},
      "then": [{
        (*@\textcolor{frequency}{"limit"}@*): {
          (*@\textcolor{frequency}{"count": 1}@*),
          (*@\textcolor{frequency}{"period": "Day"}@*),
          "actions": [ ... ]
        }
      }]
    }
  }]
}
\end{lstlisting}
\end{minipage}\end{lrbox}
\newsavebox{\baselineIRCode}
\begin{lrbox}{\baselineIRCode}\begin{minipage}{4.10cm}
\begin{lstlisting}
{
  "condition": {
    "kind": "held",
    "role": "trigger",
    ...,
    "accepted": [{
      "text": (*@\textcolor{motion}{"inactive"}@*)}],
    "duration": {
      "value": (*@\textcolor{duration}{10}@*),
      "unit": (*@\textcolor{duration}{"minute"}@*)}
  },
  "actions": [{
    (*@\textcolor{frequency}{"kind": "limit"}@*),
    (*@\textcolor{frequency}{"period": "day"}@*),
    "actions": [ ... ]
  }]
}
\end{lstlisting}
\end{minipage}\end{lrbox}
\newsavebox{\guidedIRCode}
\begin{lrbox}{\guidedIRCode}\begin{minipage}{5.20cm}
\begin{lstlisting}
{
  "trigger": {
    "kind": "conditions",
    "match": "all",
    "items": [{
      "kind": "device", ...,
      "predicate": {
        "op": "eq",
        "value": (*@\textcolor{motion}{"inactive"}@*)},
      "held_for": {
        "value": (*@\textcolor{duration}{10}@*),
        "unit": (*@\textcolor{duration}{"minute"}@*)}
    }]
  },
  (*@\textcolor{frequency}{"limit"}@*): {
    (*@\textcolor{frequency}{"period": "day"}@*)},
  "steps": [ ... ]
}
\end{lstlisting}
\end{minipage}\end{lrbox}

\noindent\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,
  card/.style={draw=ink!35,line width=.5pt,rounded corners=3pt,
    anchor=north west,minimum width=5.05cm,inner sep=0pt,outer sep=0pt},
  badge/.style={anchor=north west,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont,
    text=white,rounded corners=3pt,inner xsep=4pt,inner ysep=1pt,
    outer sep=0pt},
  prose/.style={anchor=north west,align=left,inner sep=0pt,outer sep=0pt,
    text=ink,font=\sffamily\fontsize{8}{10}\selectfont},
  flow/.style={draw=ink!70,line width=1.05pt},
  arrow/.style={flow,-{Stealth[length=1.9mm]}},
  flowlabel/.style={anchor=west,font=\sffamily\fontsize{8}{9.5}\selectfont,
    text=ink,fill=white,inner xsep=2pt,inner ysep=1pt}]

  % Five cards use the same inset title badges as the loop names in Figure 2.
  \node[card,fill=payloadbg,
    minimum height=\dimexpr\ht\routinePayloadCode+\dp\routinePayloadCode+.26cm\relax]
    (payload) at (0,0) {};
  \node[badge,fill=payloadtitle,anchor=north east] at ($(payload.north east)+(0,0)$)
    {Routine Payload};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt]
    at ($(payload.north west)+(.20,-.13)$) {\usebox{\routinePayloadCode}};

  \node[card,fill=requestbg,minimum width=3.90cm,minimum height=2.02cm] (request) at (5.60,-.43) {};
  \node[badge,fill=requesttitle] at ($(request.north west)+(0,0)$)
    {User request};
  \node[prose] at ($(request.north west)+(.20,-.50)$)
    {If \textcolor{motion}{no motion} is detected\\
     for \textcolor{duration}{10 minutes}, turn off the\\
     living-room light\\
     \textcolor{frequency}{at most once per day}.};

  \node[card,fill=descriptionbg,minimum width=5.60cm,minimum height=2.02cm] (description) at (10.65,0) {};
  \node[badge,fill=ochre!70!black] at ($(description.north west)+(0,0)$)
    {Routine description};
  \node[prose] at ($(description.north west)+(.20,-.50)$)
    {When the sensor detects \textcolor{motion}{no motion}\\
     continuously for \textcolor{duration}{10 minutes},\\
     turn off the light. Execute this routine\\
     \textcolor{frequency}{at most once per day}.};

  \node[card,fill=baselinebg,anchor=south west,minimum width=4.50cm,
    minimum height=\dimexpr\ht\baselineIRCode+\dp\baselineIRCode+.26cm\relax]
    (baseline) at (5.60,0 |- payload.south) {};
  \node[badge,fill=ink,anchor=north east,align=right]
    at ($(baseline.north east)+(0,0)$)
    {Baseline\\IR Payload};
  \node[anchor=north west,inner sep=0pt,outer sep=0pt]
    at ($(baseline.north west)+(.20,-.13)$) {\usebox{\baselineIRCode}};

  % Match the vertical gap above Baseline IR; keep the code and bottom fixed.
  \path let \p1=($(request.south)-(baseline.north)$),
            \p2=($(description.south)-(payload.south)$) in
    node[card,fill=guidedbg,anchor=south west,minimum width=5.60cm,
      minimum height=\dimexpr\y2-\y1\relax]
      (guided) at (description.west |- payload.south) {};
  \node[badge,fill=teal!85!black,anchor=north east,align=right]
    at ($(guided.north east)+(0,0)$)
    {Description-Guided\\IR Payload};
  \node[anchor=south west,inner sep=0pt,outer sep=0pt]
    at ($(guided.south west)+(.20,.13)$) {\usebox{\guidedIRCode}};

  % Orthogonal routes; downward paths align with the source card's center.
  % The routine spec is omitted, and crossings are not joins.
  \tikzset{inputmerge/.style={circle,fill=white,line width=1.05pt,
    minimum size=.32cm,inner sep=0pt,outer sep=0pt,
    font=\sffamily\bfseries\fontsize{8.5}{8.5}\selectfont}}
  \node[inputmerge,draw=ochre!70!black,text=ochre!70!black]
    (descriptionjoin) at (10.075,0 |- request.east) {+};
  \draw[arrow,draw=ochre!70!black] (request.east) -- (descriptionjoin.west);
  \coordinate (descriptionrail) at ($(request.north)+(0,.15)$);
  \draw[arrow,draw=ochre!70!black] (payload.east |- descriptionrail)
    -- (descriptionjoin.north |- descriptionrail) -- (descriptionjoin.north);
  \draw[arrow,draw=ochre!70!black] (descriptionjoin.east)
    -- (description.west |- descriptionjoin.east);

  \coordinate (requestbaseline) at (request.south);
  \coordinate (baselinetarget) at (requestbaseline |- baseline.north);
  \coordinate (guidedtarget) at (description.south |- guided.north);
  \node[inputmerge,draw=ink,text=ink]
    (baselinejoin) at ($(requestbaseline)!.5!(baselinetarget)$) {+};
  \draw[flow,draw=ink]
    (payload.east |- baselinejoin) -- (baselinejoin.west);
  \draw[flow,draw=ink] (requestbaseline) -- (baselinejoin.north);
  \draw[arrow,draw=ink] (baselinejoin.south) -- (baselinetarget);

  \coordinate (guidedentry) at ($(request.south east)+(0,.12)$);
  \node[inputmerge,draw=teal!85!black,text=teal!85!black]
    (guidedjoin) at (description.south |- guidedentry) {+};
  \draw[flow,draw=teal!85!black]
    (request.east |- guidedjoin.west) -- (guidedjoin.west);
  \draw[flow,draw=teal!85!black] (description.south) -- (guidedjoin.north);
  \draw[arrow,draw=teal!85!black] (guidedjoin.south) -- (guidedtarget);
  \node[flowlabel] at ($(baselinejoin)+(.32,0)$) {IR schema design};
  \node[flowlabel,text=teal!85!black] at ($(guidedjoin)+(.32,0)$) {IR schema design};
\end{tikzpicture}%
}
\endgroup

